Pseudo-Nonlinear Data Augmentation: A Constrained Energy Minimization Viewpoint

We propose a simple yet novel data augmentation method for general data modalities based on energy-based modeling and principles from information geometry. Unlike most existing learning-based data augmentation methods, which rely on learning latent representations with generative models, our proposed framework enables an intuitive construction of a geometrically aware latent space that represents the structure of the data itself, supporting efficient and explicit encoding and decoding procedures. We then present and discuss how to design latent spaces that will subsequently control the augmentation with the proposed algorithm. Empirical results demonstrate that our data augmentation method achieves competitive performance in downstream tasks compared to other baselines, while offering fine-grained controllability that is lacking in the existing literature.

==> Figures/data-augmentation.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'data-augmentation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396.8503937bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55714286)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{data-augmentation.pdf}}%
    \put(0.11122564,0.35884661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(z_1^{\prime}\)\end{tabular}}}}%
    \put(0.17971694,0.02869274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(w_1\)\end{tabular}}}}%
    \put(0.3711253,0.11572059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(w_2\)\end{tabular}}}}%
    \put(0.48244752,0.14191119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(w^{\ast}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{data-augmentation.pdf}}%
    \put(0.26298665,0.32477471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(z_2^{\prime}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{data-augmentation.pdf}}%
    \put(0.40269465,0.30527736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(z^{\prime \ast}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{data-augmentation.pdf}}%
    \put(0.71102627,0.41736221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(z_n^{\prime}\)\end{tabular}}}}%
    \put(0.88897438,0.37395434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\mathcal{S}\)\end{tabular}}}}%
    \put(0.80890301,0.20923658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\mathcal{B}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{data-augmentation.pdf}}%
    \put(0.75820597,0.11572062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(w_n\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{data-augmentation.pdf}}%
    \put(0.8292226,0.00961206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Backward\end{tabular}}}}%
    \put(0.26559688,0.53033992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Generated Data\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{data-augmentation.pdf}}%
    \put(0.11122564,0.51202502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(z_1\)\end{tabular}}}}%
    \put(0.26298665,0.47039424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(z_2\)\end{tabular}}}}%
    \put(0.71102644,0.51384484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(z_n\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{data-augmentation.pdf}}%
    \put(0.40888634,0.48307659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(z^{\ast}\)\end{tabular}}}}%
    \put(0.39153884,0.41617486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\varphi^{-1}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{data-augmentation.pdf}}%
    \put(0.03326271,0.23576508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\mathcal{D}\)\end{tabular}}}}%
    \put(0.88897438,0.52136525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\Omega_{\mathbb{R}}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{data-augmentation.pdf}}%
    \put(0.09444554,0.42876347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\varphi\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{data-augmentation.pdf}}%
    \put(0.8292226,0.0511891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Forward\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/log-linear-model.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'log-linear-model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{680.31496063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17916667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.08762337,0.15264339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Data\end{tabular}}}}%
    \put(0.18084925,0.12441457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(5\)\end{tabular}}}}%
    \put(0.17095933,0.08607235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(-7\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{log-linear-model.pdf}}%
    \put(0.02836872,0.12441457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(3\)\end{tabular}}}}%
    \put(0.10112911,0.12441457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(9\)\end{tabular}}}}%
    \put(0.05577153,0.08779882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(0.2\)\end{tabular}}}}%
    \put(0.03128026,0.08779882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(0\)\end{tabular}}}}%
    \put(0.10112911,0.08779882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(8\)\end{tabular}}}}%
    \put(0.05577153,0.12441457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(-1\)\end{tabular}}}}%
    \put(0.02025595,0.04534721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(-3\)\end{tabular}}}}%
    \put(0.09230966,0.04534721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(8.1\)\end{tabular}}}}%
    \put(0.05577153,0.04534721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(0.1\)\end{tabular}}}}%
    \put(0.13895688,0.08607235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(21\)\end{tabular}}}}%
    \put(0.14336661,0.12441457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(6\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{log-linear-model.pdf}}%
    \put(0.61975931,0.06437976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(0\)\end{tabular}}}}%
    \put(0.61975931,0.09965769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(1\)\end{tabular}}}}%
    \put(0.60901699,0.12882417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(p_{\theta}(x)\)\end{tabular}}}}%
    \put(0.12684809,0.004013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Real-Valued Poset \(\in \Omega_{\mathbb{R}}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{log-linear-model.pdf}}%
    \put(0.33942184,0.15219453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Poset \(\Omega\)\end{tabular}}}}%
    \put(0.74809596,0.14537137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\sum\)\quad=1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{log-linear-model.pdf}}%
    \put(0.57284705,0.0039025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Probability Distribution \(p_\theta \in \mathcal{S}\)\end{tabular}}}}%
    \put(0.49735193,0.09965769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Embed \(\varphi\)\end{tabular}}}}%
    \put(0.94402409,0.08412469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\((\theta, \eta)\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{log-linear-model.pdf}}%
    \put(0.25318742,0.1005942){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Design\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{log-linear-model.pdf}}%
    \put(0.88193487,0.09756343){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Log-Linear\\Model\end{tabular}}}}%
  \end{picture}%
\endgroup%

